PeQES: A Platform for Privacy-enhanced Quantitative Empirical Studies

Empirical sciences and in particular psychology suffer a methodological crisis due to the non-reproducibility of results, and in rare cases, questionable research practices. Pre-registered studies and the publication of raw data sets have emerged as effective countermeasures. However, this approach represents only a conceptual procedure and may in some cases exacerbate privacy issues associated with data publications. We establish a novel, privacy-enhanced workflow for pre-registered studies. We also introduce PeQES, a corresponding platform that technically enforces the appropriate execution while at the same time protecting the participants' data from unauthorized use or data repurposing. Our PeQES prototype proves the overall feasibility of our privacy-enhanced workflow while introducing only a negligible performance overhead for data acquisition and data analysis of an actual study. Using trusted computing mechanisms, PeQES is the first platform to enable privacy-enhanced studies, to ensure the integrity of study protocols, and to safeguard the confidentiality of participants' data at the same time.

==> resources/workflow.tex <==
\usetikzlibrary{calc, patterns, positioning}
\newcommand\icon[1]{{\large#1}}
\newcommand\badge[3]{\icon{#1}\hspace{-.5em}\raisebox{-.4em}{\color{#2}\footnotesize#3}}
\newcommand\blockicon[1]{{\LARGE#1}\\[5pt]}
\newcommand\block[5]{
    \node[block, fill=#1!15, draw=#1!40, #2] (#3) {};
    \node[yshift=.3cm] at (#3.south) {#5};
    \node[yshift=.85cm] at (#3.south) {{\LARGE#4}};
}

\begin{tikzpicture}[
    block/.style={
        fill=uulm-med!15,
        draw=uulm-med!40,
        line width=1pt,
        rounded corners,
        inner sep=.25cm,
        text width=3.3cm,
        minimum height=1.2cm,
        inner sep=0,
        align=center
    },
    arrow/.style={
        -latex,
        line width=1.5pt,
        draw=black!70
    }
]

    \block{uulm-med}{text width=2.3cm, line width=2pt}{platform}{\faServer}{Platform}
    \node[above left=-.7em and -.7em of platform.south east] {\color{uulm-med!60}\Huge\faLock};

    \block{uulm-nawi}{above=.7cm of platform, text width=2.3cm}{researcher}{\faUserMd}{Researcher}
    \block{uulm-in}{right=3.5cm of researcher, text width=2.3cm}{ethicsboard}{\faUsers}{Ethics Board}
    \block{uulm-in}{left=3.5cm of researcher}{community}{\faUniversity}{Research Community}
    \block{uulm-mawi}{right=3.5cm of platform, text width=2.3cm}{participants}{\faUser}{Participants}

    \draw[arrow] ($ (researcher.east) + (0, .1) $) -- node[midway,above] {\scriptsize\icon{\faFileCodeO} Study Design (i)} ($ (ethicsboard.west) + (0, .1) $);
    \draw[arrow] ($ (ethicsboard.west) + (0, -.1) $) -- node[midway,below] {\scriptsize\badge{\faFileCodeO}{uulm-in}{\faCertificate} Attested Study (ii)} ($ (researcher.east) + (0, -.1) $);
    \draw[arrow] ($ (researcher.west) + (0, .1) $) -- node[midway,above] {\scriptsize\badge{\faFileCodeO}{uulm-in}{\faCertificate} Pre-registration (iii)} ($ (community.east) + (0, .1) $);

    \draw[arrow] ($ (researcher.south) + (.1, 0) $) -- node[midway,right] {\scriptsize\badge{\faFileCodeO}{uulm-in}{\faCertificate} Study (iv)} ($ (platform.north) + (.1, 0) $);
    \draw[arrow] ($ (platform.east) + (0, .1) $) -- node[midway,above] {\scriptsize\badge{\faFileCodeO}{uulm-in}{\faCertificate}\badge{~}{uulm-med!60}{\textcolor{black}{,} \faKey} Study (v)} ($ (participants.west) + (0, .1) $);
    \draw[arrow] ($ (participants.west) + (0, -.1) $) -- node[midway,below] {\scriptsize\badge{\faListAlt}{uulm-med!60}{\faLock} Data (vi)} ($ (platform.east) + (0, -.1) $);

    \draw[arrow] ($ (platform.north) + (-.1, 0) $) -- node[midway,left] {\scriptsize\badge{\faBarChart}{uulm-med}{\faCertificate} Results (vii)} ($ (researcher.south) + (-.1, 0) $);
    \draw[arrow] ($ (researcher.west) + (0, -.1) $) -- node[midway,below] {\scriptsize\icon{\faFileTextO} Publication (viii)} ($ (community.east) + (0, -.1) $);
\end{tikzpicture}

